GLOW: Global Illumination-Aware Inverse Rendering of Indoor Scenes Captured with Dynamic Co-Located Light & Camera

Inverse rendering of indoor scenes remains challenging due to the ambiguity between reflectance and lighting, exacerbated by inter-reflections among multiple objects. While natural illumination-based methods struggle to resolve this ambiguity, co-located light-camera setups offer better disentanglement as lighting can be easily calibrated via Structure-from-Motion. However, such setups introduce additional complexities like strong inter-reflections, dynamic shadows, near-field lighting, and moving specular highlights, which existing approaches fail to handle. We present GLOW, a Global Illumination-aware Inverse Rendering framework designed to address these challenges. GLOW integrates a neural implicit surface representation with a neural radiance cache to approximate global illumination, jointly optimizing geometry and reflectance through carefully designed regularization and initialization. We then introduce a dynamic radiance cache that adapts to sharp lighting discontinuities from near-field motion, and a surface-angle-weighted radiometric loss to suppress specular artifacts common in flashlight captures. Experiments show that GLOW substantially outperforms prior methods in material reflectance estimation under both natural and co-located illumination.

==> generated/geometry_figure_generated.tex <==





{\makebox{\rotatebox{90}{\hspace{2pt} IRON}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/IRON/ambient/wildlight_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{2pt} WildLight}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/wildlight/ambient/wildlight_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{2pt} Ours}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/Ours/ambient/wildlight_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{2pt} GT}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/GT/ambient/gt_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/GT/ambient/gt_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/GT/ambient/gt_geometry_0.png}
&
&
&
&
\\




==> generated/qualitative_generated_abl.tex <==
\makebox{\rotatebox{90}{Image}}
&\includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/rerender/4_gt.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/rerender/4_nerad_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/rerender/4_path_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/rerender/4_nerad_gt_geometry_no_gi.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/rerender/4_nerad_no_sep_gt_geometry.jpg}
\\


\makebox{\rotatebox{90}{Albedo}}
&\includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/albedo/4_gt.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/albedo/4_nerad_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/albedo/4_path_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/albedo/4_nerad_gt_geometry_no_gi.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/albedo/4_nerad_no_sep_gt_geometry.jpg}
\\

\makebox{\rotatebox{90}{Roughness}}
&\includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/roughness/4_gt.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/roughness/4_nerad_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/roughness/4_path_gt_geometry.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/roughness/4_nerad_gt_geometry_no_gi.jpg}
& \includegraphics[width=\width]{images/abl_fig/custom_kitchen_ver9_principled_path/roughness/4_nerad_no_sep_gt_geometry.jpg}
\\




==> generated/qualitative_generated_real_val.tex <==
{\makebox{\rotatebox{90}{\hspace{0pt} Shoe Rack}}}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated-natural/rerender/9_nero.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated-natural/rerender/9_irgs.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated-natural/rerender/9_gt.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated/rerender/4_iron.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated/rerender/4_wildlight.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated/rerender/4_nerad.jpg}
& \includegraphics[width=\width]{images/main_fig/shoe_rack_01_08_collocated/rerender/4_gt.jpg}
\\


{\makebox{\rotatebox{90}{\hspace{6pt} Table}}}
&
&
&
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_iron.jpg}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_wildlight.jpg}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_nerad.jpg}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_gt.jpg}
\\


{\makebox{\rotatebox{90}{\hspace{3pt} Sill}}}
& \includegraphics[width=\width]{images/main_fig/home_staged_window-natural/rerender/14_nero.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window-natural/rerender/14_irgs.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window-natural/rerender/14_gt.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/9_iron.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/9_wildlight.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/9_nerad.jpg}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/9_gt.jpg}
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Coffee}}}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3-natural/rerender/30_nero.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3-natural/rerender/30_irgs.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3-natural/rerender/30_gt.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/9_iron.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/9_wildlight.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/9_nerad.jpg}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/9_gt.jpg}
\\




==> generated/suppl_qualitative_generated_real_0.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Shoe Rack}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/rerender/32_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/rerender/32_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/17_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/17_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/17_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/17_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/albedo/32_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/albedo/32_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/17_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/17_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/17_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/roughness/32_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/roughness/32_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/17_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/17_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/17_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Shoe Rack}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/rerender/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/rerender/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/8_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/8_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/8_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/rerender/8_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/albedo/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/albedo/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/8_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/8_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/albedo/8_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/roughness/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated-natural/roughness/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/8_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/8_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/shoe_rack_01_08_collocated/roughness/8_nerad.jpg} &
 \\


==> generated/suppl_qualitative_generated_real_1.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{6pt} Table}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/7_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/7_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/7_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/7_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/7_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/7_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/7_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/7_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/7_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/7_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{6pt} Table}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/27_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/27_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/27_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/rerender/27_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/27_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/27_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/albedo/27_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/27_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/27_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/irb_4th_printer_scene_vignetting_real/roughness/27_nerad.jpg} &
 \\


==> generated/suppl_qualitative_generated_real_2.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{3pt} Sill}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/rerender/7_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/rerender/7_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/16_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/16_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/16_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/16_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/albedo/7_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/albedo/7_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/16_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/16_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/16_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/roughness/7_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/roughness/7_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/16_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/16_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/16_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{3pt} Sill}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/rerender/12_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/rerender/12_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/33_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/33_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/33_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/rerender/33_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/albedo/12_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/albedo/12_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/33_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/33_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/albedo/33_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/roughness/12_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window-natural/roughness/12_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/33_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/33_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_staged_window/roughness/33_nerad.jpg} &
 \\


==> generated/suppl_qualitative_generated_real_3.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Coffee Table}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/rerender/28_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/rerender/28_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/0_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/0_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/albedo/28_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/albedo/28_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/0_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/roughness/28_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/roughness/28_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/0_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Coffee Table}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/rerender/17_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/rerender/17_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/29_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/29_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/29_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/rerender/29_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/albedo/17_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/albedo/17_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/29_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/29_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/albedo/29_nerad.jpg} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/roughness/17_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3-natural/roughness/17_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/29_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/29_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/home_coffe_table_3/roughness/29_nerad.jpg} &
 \\


==> generated/suppl_qualitative_generated_synthetic_0.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Bedroom}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/rerender/4_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/rerender/4_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/4_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/4_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/4_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/4_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/albedo/4_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/albedo/4_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/4_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/4_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/4_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/4_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/roughness/4_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/roughness/4_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/4_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/4_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/4_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/4_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Bedroom}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/rerender/31_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/rerender/31_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/31_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/31_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/31_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/rerender/31_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/albedo/31_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/albedo/31_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/31_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/31_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/31_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/albedo/31_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/roughness/31_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1-natural/roughness/31_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/31_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/31_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/31_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-bedroom-1/roughness/31_gt.jpg} \\


==> generated/suppl_qualitative_generated_synthetic_1.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{4pt} Shelf}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/rerender/14_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/rerender/14_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/14_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/14_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/14_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/14_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/albedo/14_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/albedo/14_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/14_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/14_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/14_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/14_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/roughness/14_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/roughness/14_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/14_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/14_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/14_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/14_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{4pt} Shelf}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/rerender/48_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/rerender/48_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/48_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/48_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/48_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/rerender/48_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/albedo/48_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/albedo/48_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/48_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/48_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/48_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/albedo/48_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/roughness/48_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1-natural/roughness/48_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/48_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/48_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/48_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/colloc-living-room-1/roughness/48_gt.jpg} \\


==> generated/suppl_qualitative_generated_synthetic_2.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Counter}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/rerender/0_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/rerender/0_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/0_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/0_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/albedo/0_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/albedo/0_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/0_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/0_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/roughness/0_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/roughness/0_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/0_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/0_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/0_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/0_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Counter}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/rerender/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/rerender/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/11_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/11_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/11_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/rerender/11_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/albedo/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/albedo/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/11_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/11_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/11_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/albedo/11_gt.jpg} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/roughness/11_nero.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path-natural/roughness/11_irgs.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/11_iron.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/11_wildlight.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/11_nerad.jpg} &
\includegraphics[width=\width]{images/suppl_fig/custom_kitchen_ver9_principled_path/roughness/11_gt.jpg} \\


==> generated/suppl_wildlight.tex <==
{\makebox[5pt]{\rotatebox{90}{\hspace{5mm} \tiny Shoe Rack}}}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/img.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/rerender.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/albedo.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/roughness.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/geometry.jpg}
\\


{\makebox[5pt]{\rotatebox{90}{\hspace{5mm}\tiny Coffee Table}}}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/img.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/rerender.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/albedo.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/roughness.jpg}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/geometry.jpg}
\\



